A High Galactic Latitude HI 21cm-line Absorption Survey using the GMRT: I. Observations and Spectra

We have used the Giant Meterwave Radio Telescope (GMRT) to measure the Galactic HI 21-cm line absorption towards 102 extragalactic radio continuum sources, located at high (|b| >15deg.) Galactic latitudes. The Declination coverage of the present survey is Decl. ~ -45deg.. With a mean rms optical depth of ~0.003, this is the most sensitive Galactic HI 21-cm line absorption survey to date. To supplement the absorption data, we have extracted the HI 21-cm line emission profiles towards these 102 lines of sight from the Leiden Dwingeloo Survey of Galactic neutral hydrogen. We have carried out a Gaussian fitting analysis to identify the discrete absorption and emission components in these profiles. In this paper, we present the spectra and the components. A subsequent paper will discuss the interpretation of these results.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l} \hline \hline
  & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
  &   \\ \cline{2-4} \cline{6-8}
  &             &             &             &      &    &             &      &              \\
Source & $\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &
     FWHM     & &T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   &
     FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
  &            &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &         &         &         &        &           &              &           \\
J0010--418& $<$ 0.006   &         &         &         &        &   No data &              &           \\
          &             &         &         &         &        &           &              &           \\
J0022+002 & $<$ 0.009   &         &         &         &2.5(2)  &--1.1(2)   &6.2(4)        &$>$278     \\
          &             &         &         &         &3.8(2)  &--2.2(2)   &17.4(4)       &$>$422     \\
          &             &         &         &         &3.4(9)  &--5.89(6)  &3.8(3)        & $>$340    \\
          &             &         &         &         &2.3(6)  &--8(1)     &7(1)          &$>$256     \\
          &             &         &         &         &0.40(3) &--17(1)    &47(2)         &$>$44      \\
          &             &         &         &         &        &           &              &           \\
J0024--420& $<$ 0.009   &         &         &         &        & No data   &              &           \\
          &             &         &         &         &        &           &              &           \\
J0025--260& $<$ 0.009   &           &        &     &  2.8(1)  & --5.21(8)  & 13.3(3)  & $>$311    \\
          &             &           &        &     & 1.1(1)   & --8.7(5)   & 28(1)    & $>$122    \\
          &             &           &        &     & 0.31(1)  & --74(1)    & 55(3)    & $>$34     \\
          &             &           &        &     &          &            &          &           \\
\hline \hline
\end{tabular}
\end{small}
\end{table}

\begin{table}
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
     & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)} & \\ \cline{2-4} \cline{6-8}
         &             &             &             &    &      &             &      &              \\
Source   & $\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &             &(km s$^{-1}$)&(km s$^{-1}$)& &(K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)     \\ \hline
          &             &           &        &     &          &            &          &           \\
J0029+349 & $<$ 0.006   &           &        &     & 8.27(7)  & +2.7(1)    & 10.9(2)  & $>$1378   \\
          & 0.193(5)    & --2.02(6) & 3.3(2) &     & 16.1(2)  & --3.68(1)  & 5.11(5)  &   29      \\
          &             &           &        &     & 2.58(7)  & --12.68(5 )& 4.5(1)   & $>$430    \\
          &             &           &        &     & 1.23(3)  & --20.2(8)  & 55(1)    & $>$205    \\
          &             &           &        &     & 1.35(4)  & --39.8(2)  & 14.1(6)  & $>$225    \\
          &             &           &        &     &          &            &          &           \\
J0059+001 &   0.09(1)   & --7.6(4)  & --     &     & 3.59(9)  & --7.50(3)  & 5.1(1)   &  42       \\
          & $<$ 0.012   &           &        &     & 5.14(8)  & --7.60(4)  & 14.9(2)  & $>$428    \\
          &             &           &        &     & 0.78(2)  & --21.4(8)  & 51(1)    & $>$65     \\
          &             &           &        &     & 0.24(3)  & --46.2(5)  & 9(1)     & $>$20     \\
          &             &           &        &     &          &            &          &           \\
J0116--208& $<$ 0.009   &           &        &     & 2.48(5)  & --6.57(8)  & 15.1(3)  & $>$276    \\
          & 0.030       & --5.79    &   --   &     & 2.32(5)  & --7.15(3)  & 3.7(1)   & 78        \\
          &             &           &        &     & 0.44(4)  & --14(1)    & 38(2)    & $>$49     \\
          &             &           &        &     & 0.118(9) & --69(7)    & 127(11)  & $>$13     \\
          &             &           &        &     &          &            &          &           \\
J0119+321 & 0.08(4)     & +2.8(8)   &   --   &     & 8.0(2)   &+2.81(1)    & 3.62(5)  & 104       \\
          & $<$ 0.009   &           &        &     & 5.9(5)   & --0.4(4)   & 12.5(3)  & $>$656    \\
          & 0.034(7)    & --3(3)    & 7(5)   &     & 7.9(5)   & --3.41(4)  & 6.0(1)   & 236       \\
          &             &           &        &     & 5.7(1)   & --14.6(2)  & 15.3(4)  & $>$633    \\
          &             &           &        &     & 0.93(7)  & --29.9(7)  & 66(2)    & $>$103    \\
          &             &           &        &     & 0.40(4)  & --46.6(6)  & 17(2)    & $>$44     \\
          &             &           &        &     & 0.17(2)  & --86.6(7)  & 11(2)    & $>$19     \\
          &             &           &        &     &          &            &          &           \\
J0137+331 & $<$ 0.009   &           &        &     & 2.99(9)  & +2.46(3)   & 3.9(1)   & $>$322    \\
          & 0.037(5)    & --2.6(5)  & 6(1)   &     & 0.6(2)   & --3.3(2)   & 4.6(9)   & 17        \\
          &             &           &        &     & 8.2(2)   & --3.7(1)   & 17.5(2)  & $>$910    \\
          & 0.020(4)    & --13(1)   & 7(3)   &     & 1.7(2)   & --13.1(2)  & 6.9(5)   & 86        \\
          &             &           &        &     & 0.82(4)  & --15.0(7)  & 49(1)    & $>$91     \\
          &             &           &        &     &          &            &          &           \\
J0204+152 & $<$ 0.009   &           &        &     & 4.8(1)   & --0.37(6)  & 6.0(1)   & $>$533    \\
          &             &           &        &     & 4.0(3)   & --5.0(1)   & 18.4(3)  & $>$444    \\
          & 0.057(4)    & --6.8(3)  & 9(7)   &     & 14.0(3)  & --7.61(5)  & 8.4(2)   & 253       \\
          &             &           &        &     & 1.7(2)   & --12.21(6) & 4.0(3)   & $>$189    \\
          &             &           &        &     & 0.31(1)  & --48.7(4)  & 23(1)    & $>$34     \\
          &             &           &        &     & 0.104(9) & --111(2)   & 45(4)    & $>$12     \\
          &             &           &        &     &          &            &          &           \\
J0204--170& 0.054(6)    & 0.0(3)    & 5(1)   &     & 8.90(4)  & +2.05(1)   & 4.43(3)  & 169       \\
          & $<$ 0.009   &           &        &     & 3.81(5)  & --4.47(8)  & 18.4(1)  & $>$423    \\
          &             &           &        &     & 1.91(5)  & --9.73(6)  & 6.5(2)   & $>$212    \\
          &             &           &        &     & 0.136(9) & --20(2)    & 117(6)   & $>$15     \\
          &             &           &        &     &          &            &          &           \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\begin{table}
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
         & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}    &   \\ \cline{2-4} \cline{6-8}
         &             &             &             &          &             &      &        &      \\
Source   &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &             &(km s$^{-1}$)&(km s$^{-1}$)& &(K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &           &        &     &          &            &          &           \\
J0237+288 & $<$ 0.009   &           &        &     & 7(1)     & +4.5(9)    & 8.7(8)   & $>$778    \\
          &             &           &        &     & 14(2)    & +3.25(7)   & 3.8(1)   & $>$280    \\
          & 0.347(7)    & --2.12(5) & 4.7(2) &     & 21(2)    & --0.01(9)  & 4.9(2)   & 72        \\
          &             &           &        &     & 2.56(7)  & --3.9(2)   & 27.8(4)  & $>$284    \\
          & 0.127(7)    & --10.0(2) & 3.5(3) &     & 12.6(2)  & --5.78(5)  & 5.28(7)  & 106       \\
          &             &           &        &     & 0.16(1)  & --10(3)    & 140(9)   & $>$18     \\
          &             &           &        &     &          &            &          &           \\
J0238+166 & $<$ 0.012   &           &        &     & 17.1(1)  & --0.38(2)  & 15.46(6) & $>$1425   \\
          & 0.122(8)    & --2.8(1)  & 4.7(4) &     & 10.6(1)  & --1.49(1)  & 5.52(5)  & 92        \\
          &             &           &        &     & 0.14(1)  & --22(5)    & 115(10)  & $>$12     \\
          &             &           &        &     &          &            &          &           \\
J0240--231& 0.04(1)     & +1.4(5)   & 4(1)   &     & 1.83(6)  & --1.13(4)  & 5.01(1)  & 47        \\
          & $<$ 0.009   &           &        &     & 2.1(1)   &--5.2(2)    & 21.4(4)  & $>$233    \\
          &             &           &        &     & 4.9(1)   &--10.51(3)  & 9.5(1)   & $>$544    \\
          &             &           &        &     & 0.152(7) &--33(2)     & 124(5)   & $>$17     \\
          &             &           &        &     &          &            &          &           \\
J0318+164 & 0.095(8)    & +7.5(2)   & 4.0(7) &     & 2.7(1)   & +7.86(6)   & 3.7(2)   & 30        \\
          & $<$ 0.006   &           &        &     & 23.9(3)  & +1.49(2)   & 13.06(8) & $>$3983   \\
          & 0.404(5)    & +0.23(4)  & 4.6(1) &     & 14.9(3)  & --0.17(2)  & 5.63(6)  & 45        \\
          &             &           &        &     & 1.5(1)   & --1.1(4)   & 31(1)    & $>$250    \\
          &             &           &        &     & 0.11(1)  & --57(8)    & 85(17)   & $>$18     \\
          &             &           &        &     &          &            &          &           \\
J0321+123 & 1.5(1)      & +8.1(1)   & 6.2(1) &     & 47(2)    & +10.74(4)  & 6.71(7)  & 60        \\
          & 0.39(5)     & +2(1)     & 9(1)   &     & 44.4(6)  & +4.5(1)    & 10.5(2)  & 137       \\
          & $<$ 0.006   &           &        &     & 1.6(3)   & +2.2(7)    & 30(3)    & $>$267    \\
          &             &           &        &     & 3.6(2)   & --6.5(1)   & 4.4(3)   & $>$600    \\
          &             &           &        &     & 0.17(3)  & --111(7)   & 80(16)   & $>$28     \\
          &             &           &        &     &          &            &          &           \\
J0323+055 & 0.21(2)     & +9.2(2)   & --      &   & 23.8(4)  & +12.51(1) & 4.22(4)  & 126        \\
          & $<$ 0.009   &           &         &   & 10(2)    & +6.4(6)   & 14.4(8)  & $>$1111    \\
          & 0.229(9)    & +3.3(2)   & 5.5(4)  &   & 12.7(5)  & +6.29(3)  & 4.33(8)  & 62         \\
          &             &           &         &   & 17.9(7)  & --4.65(8) & 7.8(1)   & $>$1989    \\
          &             &           &         &   & 2(1)     & --5(9)    & 21(7)    & $>$222     \\
          & 0.500(5)    & --8.64(3) & 4.62(6) &   & 6.6(4)   & --7.35(3) & 3.9(1)   & 17         \\
          &             &           &         &   & 0.176(8) & --57(4)   & 117(7)   & $>$20      \\
          &             &           &         &   &          &           &          &            \\
J0329+279 & 0.25(2)     & +3.3(2)   & --      &   & 22.1(3)  & +6.96(1)  & 4.12(4)  & 100        \\
          & $<$ 0.009   &           &         &   & 25.7(5)  & +4.57(3)  & 12.91(9) & $>$2855    \\
          & 0.23(2)     & --2.8(3)  & 3.7(8)  &   & 15.7(4)  & +1.18(3)  & 6.04(8)  & 76         \\
          &             &           &         &   & 1.24(2)  & --14.9(6) & 56(1)    & $>$138     \\
          &             &           &         &   &          &           &          &            \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
         & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
         &   \\ \cline{2-4} \cline{6-8}
         &             &             &             &        &  &             &      &              \\
Source   &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM &    & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &             &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &           &         &   &          &           &          &            \\
J0336+323 & 2.62(1)     & +6.698(8) & 3.7(3)  &   & 33.7(4)  & +8.36(4)  & 5.57(4)  & 36         \\
          & $<$0.012    &           &         &   & 9.8(2)   & +5.30(6)  & 15.3(2)  & $>$817     \\
          &             &           &         &   & 33.2(5)  & +4.42(3)  & 4.96(3)  & $>$36      \\
          &             &           &         &   & 2.6(2)   & --20.4(6) & 48.2(8)  & $>$217     \\
          &             &           &         &   &          &           &          &            \\
J0348+338 & $<$ 0.009   &           &         &   & 15.3(5)  & +10.30(2) & 3.29(5)  & $>$1700   \\
          & 1.33(2)     & +7.69(2)  &  --     &   & 38.76(7) & +7.52(6)  & 6.22(7)  & 53         \\
          & 0.07(2)     & +7.1(5)   & 13(2)   &   & 3.5(2)   & +7.5(1)   & 15.1(6)  & 52         \\
          &             &           &         &   & 7.1(9)   & +5.57(3)  & 2.7(1)   & $>$789     \\
          &             &           &         &   & 1.2(3)   & +1.5(2)   & 2.6(3)   & $>$133     \\
          &             &           &         &   & 2.73(6)  & --18.81(3)& 5.5(1)   & $>$303     \\
          &             &           &         &   & 3.0(1)   & --19.1(6) & 44.0(5)  & $>$333     \\
          &             &           &         &   & 2.2(1)   & --19.8(2) & 17.0(7)  & $>$244     \\
          &             &           &         &   &          &           &          &            \\
J0403+260 & 0.305(5)    & +7.61(6)  & 3.78(1) &   & 13.8(1)  & +7.61(7)  & 3.47(3)  & 52         \\
          & $<$ 0.012   &           &         &   & 6.1(2)   & +4.85(7)  & 21.6(3)  & $>$508     \\
          &             &           &         &   & 9.8(2)   & +3.94(6)  &  9.3(1)  & $>$817     \\
          &             &           &         &   & 0.31(5)  & --20(2)   & 99(7)    & $>$26      \\
          &             &           &         &   & 1.42(5)  & --29.9(5) & 25(2)    & $>$118     \\
          &             &           &         &   & 1.19(9)  & --45.9(2) & 11.3(6)  & $>$99      \\
          &             &           &         &   &          &           &          &            \\
J0409+122 & $<$ 0.009   &           &         &   & 11.0(2)  & +11.41(6) & 3.4(1)   & $>$1222    \\
          &             &           &         &   & 28(1)    & +8.9(1)   & 4.9(2)   & $>$3111    \\
          & 1.25(1)     & +5.9(1)   & 3.5(2)  &   & 30.9(8)  & +6.40(3)  & 9.68(4)  & 43         \\
          & 0.22(2)     & 0.0(6)    & 5.6(7)  &   & 8.7(3)   & +1.43(4)  & 3.97(7)  & 44         \\
          &             &           &         &   & 0.14(2)  & --21(4)   & 75(6)    & $>$16      \\
          &             &           &         &   &          &           &          &            \\
J0410+769 & $<$ 0.006   &            &          &   & 0.5(2)  & +18(1)     & 13.2(4) & $>$56       \\
          &             &            &          &   & 3.9(3)  & +3.62(7)   & 3.3(1)  & $>$650      \\
          & 0.230(3)    & --0.88(5)  & 3.78(8)  &   & 17.4(8) & --0.40(2)  & 5.4(1)  & 85          \\
          &             &            &          &   & 9.8(8)  & --2.3(3)   & 11.6(7) & $>$1633     \\
          &             &            &          &   & 8.2(4)  & --7.0(6)   & 24.9(5) & $>$1366     \\
          & 0.069(3)    & --11.5(2)  & 6.9(5)   &   & 6.6(2)  & --11.85(4) & 4.9(1)  & 99          \\
          &             &            &          &   & 0.52(2) & --57.4(6)  & 34(2)   & $>$58       \\
          &             &            &          &   & 1.14(2) & --99.4(4)  & 23.5(9) & $>$127      \\
          &             &            &          &   & 1.20(2) &--127.5(4)  & 24.7(8) & $>$133      \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
         & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
         &   \\ \cline{2-4} \cline{6-8}
         &             &             &             &    &      &             &      &              \\
source   &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &             &(km s$^{-1}$)&(km s$^{-1}$)& &(K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J0424+020 & $<$ 0.012   &            &          &   & 8.9(5)  & +11.92(5)  & 3.8(1)  & $>$741      \\
          & 0.523(5)    & +5.63(3)   & 5.4(7)   &   & 12.4(8) & +7.96(9)   & 12.5(3) & 30          \\
          &             &            &          &   & 5.8(7)  & +6.93(3)   & 3.1(2)  & $>$483      \\
          &             &            &          &   & 4.4(2)  & +3.7(2)    & 24.4(3) & $>$367      \\
          & 0.5(3)      & +2.2(9)    & --       &   & 10.9(4) & +2.36(4)   & 4.36(7) & 28          \\
          &             &            &          &   & 0.37(1) & --46.3(6)  & 30(2)   & $>$31       \\
          &             &            &          &   &         &            &         &             \\
J0431+406 & $<$ 0.009   &            &          &   & 8.4(7)  & +11.92(2)  & 2.84(9) & $>$933      \\
          & 1.19(3)     & +10.01(2)  & --       &   & 27.1(6) & +9.47(5)   & 5.32(9) & 39          \\
          &             &            &          &   & 29(1)   & +4.27(4)   & 14.5(2) & $>$3222     \\
          & 0.70(1)     & +3.61(4)   & 4.4(1)   &   & 34(1)   & +4.09(4)   & 8.2(1)  & 68          \\
          &             &            &          &   & 3.7(1)  & --6.3(8)   & 41(1)   & $>$411      \\
          &             &            &          &   & 0.5(1)  & --31.9(5)  & 16(2)   & $>$56       \\
          &             &            &          &   & 0.14(1) & --98(4)    & 74(9)   & $>$16       \\
          &             &            &          &   &         &            &         &             \\
J0440--435& $<$ 0.009   &            &          &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J0453--281& $<$ 0.012   &            &          &   & 3.3(1)  & +1.19(7)   & 19.0(3) & $>$275      \\
          &             &            &          &   & 5.1(1)  & +1.14(3)   & 7.1(1)  & $>$425      \\
          &             &            &          &   & 0.11(1) & --25(5)    & 136(11) & $>$9        \\
          &             &            &          &   &         &            &         &             \\
J0459+024 & 0.080(5)    & +11.1(2)   & --       &   & 19.2(1) & +10.44(1)  & 5.40(4) & 250         \\
          & $<$ 0.009   &            &          &   & 7.1(4)  & +6.7(1)    & 22.7(6) & $>$789      \\
          &             &            &          &   & 1.9(2)  & --12(3)    & 40(3)   & $>$211      \\
          & 0.026(4)    & --25.6(5)  & --       &   & 0.21(8) & --28(1)    & 6(3)    & 8           \\
          &             &            &          &   &         &            &         &             \\
J0503+020 & $<$ 0.009   &            &          &   & 6.1(2)  & +10.53(7)  & 6.0(1)  & $>$508      \\
          &             &            &          &   & 10.0(1) & +10.25(5)  & 18.0(1) & $>$833      \\
          & 0.26(9)     & +9.92(6)   &  --      &   & 12.0(2) & +9.03(1)   & 2.98(4) & 52          \\
          &             &            &          &   & 2.40(3) & --12.8(4)  & 31.6(8) & $>$200      \\
          &             &            &          &   & 0.08(2) & --31(8)    & 131(18) & $>$7        \\
          &             &            &          &   &         &            &         &             \\
J0538--440& $<$ 0.006   &            &          &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J0541--056& $<$ 0.012   &            &          &   & 37.8(1) & +4.19(4)   & 5.97(3) & $>$3150     \\
          & 0.842(5)    & +7.44(2)   & 6.06(5)  &   & 16(2)   & +7.5(1)    & 6.1(2)  & 28          \\
          &             &            &          &   & 12.6(2) & +8.23(3)   & 23.3(2) & $>$1050     \\
          &             &            &          &   & 23(2)   & +8.9(2)    & 9.6(2)  & $>$1917     \\
          &             &            &          &   & 0.48(4) & +9.9(8)    & 74(3)   & $>$40       \\
          & 0.069(7)    & +17.8(9)   & --       &   &         &            &         &             \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
         & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
         &   \\ \cline{2-4} \cline{6-8}
         &             &             &             &     &     &             &      &              \\
Source   &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
         &             &(km s$^{-1}$)&(km s$^{-1}$)& &(K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J0609--157& $<$0.021    &            &          &   & 6.7(2)  & +3.10(2)   & 2.97(6) & $>$319      \\
          &             &            &          &   & 18.6(3) & +7.057(9)  & 3.71(4) & $>$885      \\
          & 0.432(9)    & +10.51(8)  & 7.1(2)   &   & 20.3(4) & +8.37(5)   & 10.2(1) & 58          \\
          &             &            &          &   & 6.6(2)  & +12.2(1)   & 26.6(6) & $>$314      \\
          &             &            &          &   & 4.8(1)  & +18.89(5)  & 5.9(1)  & $>$229      \\
          &             &            &          &   & 1.7(1)  & +25.5(9)   & 52.5(8) & $>$81       \\
          &             &            &          &   &         &            &         &             \\
J0614+607 & 0.09(2)     & +10.1(8)   & --       &   & 7.96(5) & +9.40(1)   & 4.69(4) & 88          \\
          & $<$ 0.015   &            &          &   & 1.4(1)  & +1.34(6)   & 2.5(2)  & $>$93       \\
          & 0.29(1)     & +02.2(2)   & 10.7(6)  &   & 25.9(1) & +0.410(8)  & 7.72(2) & 103         \\
          &             &            &          &   & 5.17(4) & --7.1(1)   & 29.3(2) & $>$345      \\
          &             &            &          &   & 0.68(5) & --18.6(2)  & 7.9(6)  & $>$45       \\
          &             &            &          &   & 1.30(2) & --49.1(2)  & 20.8(6) & $>$87       \\
          &             &            &          &   & 1.21(2) & --79.9(3)  & 30.0(7) & $>$81       \\
          &             &            &          &   &         &            &         &             \\
J0713+438 & $<$ 0.012   &            &          &   & 3.1(2)  & +14.57(3)  & 4.1(1)  & $>$258      \\
          &             &            &          &   & 6.3(1)  & +12.9(2)   & 11.0(3) & $>$525      \\
          & 0.015(3)    & +5(3)      & 27(6)    &   & 6.5(3)  & --1.57(2)  & 4.03(9) & 433         \\
          &             &            &          &   & 3.6(4)  & --4.7(2)   & 9.3(3)  & $>$300      \\
          &             &            &          &   & 7.5(2)  & --6.6(4)   & 29.0(4) & $>$625      \\
          &             &            &          &   & 3.9(1)  & --12.27(4) & 5.5(1)  & $>$325      \\
          &             &            &          &   & 0.66(5) & --36(1)    & 22(1)   & $>$55       \\
          &             &            &          &   &         &            &         &             \\
J0814+459 & 0.035(2)    & +16.8(9)   & --       &   & 9.5(5)  & +15.4(1)   & 3.8(1)  & 276         \\
          & $<$ 0.015   &            &          &   & 3.4(2)  & +12.8(3)   & 12.6(7) & $>$226      \\
          &             &            &          &   & 4.0(6)  & +12.6(2)   & 3.5(2)  & $>$267      \\
          &             &            &          &   & 1.1(2)  & +2.9(1)    & 5.0(5)  & $>$73       \\
          &             &            &          &   & 5.38(7) & --2.9(2)   & 13.5(3) & $>$359      \\
          &             &            &          &   & 0.64(3) & --12(1)    & 55(2)   & $>$43       \\
          &             &            &          &   &         &            &         &             \\
J0825+031 & $<$ 0.006   &            &          &   & 0.24(2) & +27(3)     & 84(5)   & $>$40       \\
          &             &            &          &   & 1.6(2)  & +19(1)     & 15(1)   & $>$267      \\
          & 0.034(7)    & +14.8(6)   & 4(1)     &   & 8.6(2)  & +16.70(2)  & 4.93(8) & 257         \\
          & 0.043(7)    & +4.9(7)    & --       &   & 6.4(6)  & +5.3(1)    & 9.7(5)  & 152         \\
          &             &            &          &   & 3.1(3)  & --3 (1)    & 13(1)   & $>$207      \\
          &             &            &          &   &         &            &         &             \\
J0834+555 & $<$ 0.006   &            &          &   & 0.111(8)& +61(10)    & 123(20) & $>$19       \\
          &             &            &          &   & 0.7(2)  & +13(3)     & 15(3)   & $>$117      \\
          & 0.059(3)    & +1.4(2)    & 3.4(3)   &   & 12.7(1) & +3.005(9)  & 4.89(4) & 222         \\
          &             &            &          &   & 5.4(2)  & --1.0(4)   & 14.8(5) & $>$900      \\
          & 0.016(4)    & --39(1)    & --       &   & 0.97(6) & --40(2)    & 30(4)   & 61          \\
          &             &            &          &   & 1.74(7) & --55.44(8) & 5.9(2)  & $>$290      \\
          &             &            &          &   & 1.6(2)  & --58.7(5)  & 17.9(9) & $>$267      \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
         & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
         &   \\ \cline{2-4} \cline{6-8}
         &             &             &             &    &      &             &      &              \\
Source   &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
         &             &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J0842+185 & $<$ 0.012   &            &          &   & 0.21(2) & +29(2)     & 21(4)   & $>$18       \\
          &             &            &          &   & 3.54(2) & +0.3(1)    & 25.5(3) & $>$295      \\
          &             &            &          &   & 0.84(5) & --14.5(1)  & 4.4(3)  & $>$70       \\
          &             &            &          &   &         &            &         &             \\
J0854+201 & $<$ 0.006   &            &          &   & 0.7(2)  & +11(2)     & 11(2)   & $>$117      \\
          &             &            &          &   & 1.2(1)  & +6.15(8)   & 4.8(3)  & $>$200      \\
          &             &            &          &   & 4.7(1)  & +0.4(3)    & 14.1(3) & $>$783      \\
          &             &            &          &   & 0.70(2) & --12.6(8)  & 49(1)   & $>$117      \\
          &             &            &          &   & 0.30(2) & --32.9(3)  & 10.0(9) & $>$50       \\
          &             &            &          &   &         &            &         &             \\
J0921--263& 0.15(1)     & --1.7(8)   & --       &   & 19.1(4) & --1.77(8)  & 10.1(2) & 137         \\
          & $<$ 0.009   &            &          &   & 9.4(5)  & --3.00(2)  & 4.3(1)  & $>$1044     \\
          & 0.022(6)    & +5(4)      & 5(9)     &   & 6.1(2)  & +6.78(9)   & 6.4(1)  & 280         \\
          &             &            &          &   & 3.4(2)  & +11.0(5)   & 31(1)   & $>$378      \\
          &             &            &          &   & 1.3(1)  & +23(2)     & 55(1)   & $>$144      \\
          &             &            &          &   &         &            &         &             \\
J0958+324 & $<$ 0.015   &            &          &   & 1.27(1) & +0.2(1)    & 28.0(4) & $>$85       \\
          &             &            &          &   & 0.83(1) & --41.9(2)  & 25.6(6) & $>$55       \\
          &             &            &          &   & 1.16(1) & --86.4(1)  & 24.9(3) & $>$77       \\
          &             &            &          &   &         &            &         &             \\
J1018--317& $<$ 0.006   &            &          &   & 0.66(6) & +24(3)     & 80(3)   & $>$73       \\
          & 0.109(6)    & +13.5(1)   & --       &   & 5.0(3)  & +6.3(2)    & 20.6(6) & 48          \\
          &             &            &          &   & 2.3(3)  & --1(1)     & 36(2)   & $>$256      \\
          & 0.035(3)    & --7.0(3)   & 5.7(8)   &   & 8.4(1)  & --7.36(4)  & 9.5(1)  & 240         \\
          &             &            &          &   &         &            &         &             \\
J1057--245& 0.063(7)    & --3.0(4)   & --       &   & 14.2(2) & --4.118(8) & 3.82(3) & 233         \\
          & $<$ 0.012   &            &          &   & 7.7(2)  & --5.65(9)  & 10.2(2) & $>$642      \\
          &             &            &          &   & 1.3(1)  & --14.6(4)  & 41(2)   & $>$108      \\
          &             &            &          &   & 3.7(3)  & --20.84(7) & 6.9(3)  & $>$308      \\
          &             &            &          &   & 5.9(3)  & --21.2(1)  & 14.4(4) & $>$492      \\
          &             &            &          &   &         &            &         &             \\
J1111+199 & $<$ 0.009   &            &          &   & 0.23(1) & +12(3)     & 96(4)   & $>$26       \\
          &             &            &          &   & 0.70(2) & --2.1(4)   & 6.4(8)  & $>$78       \\
          &             &            &          &   & 1.2(2)  & --3.21(8)  & 3.3(2)  & $>$133      \\
          &             &            &          &   & 1.35(6) & --7.2(6)   & 19(1)   & $>$150      \\
          &             &            &          &   & 0.4(1)  & --23(1)    & 10(3)   & $>$44       \\
          &             &            &          &   & 1.2(8)  & --34.2(4)  & 12(3)   & $>$133      \\
          &             &            &          &   & 0.7(5)  & --41(8)    & 19(6)   & $>$78       \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
         & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}    &   \\ \cline{2-4} \cline{6-8}
         &             &             &       &      &          &             &      &              \\
Source   &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
         &             &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J1119--030& 0.034(3)    & --8.2(3)   & 3.7(4)   &   & 3.1(3)  & --3(1)     & 14(1)   &  93         \\
          & $<$ 0.006   &            &          &   & 6.4(6)  & +5.3(1)    & 9.7(5)  & $>$1067     \\
          &             &            &          &   & 8.6(2)  & +16.70(2)  & 4.93(8) & $>$1433     \\
          &             &            &          &   & 1.6(2)  & +19(1)     & 15(1)   & $>$267      \\
          &             &            &          &   & 0.24(2) & +27(3)     & 84(5)   & $>$40       \\
          &             &            &          &   &         &            &         &             \\
J1120--251& $<$ 0.009   &            &          &   & 0.11(1) & +16(5)     & 105(10) & $>$12       \\
          & 0.020(4)    & --2(1)     & --       &   & 5(1)    & --2.74(3)  & 4.2(2)  & 253         \\
          &             &            &          &   & 4.9(9)  & --2.77(4)  & 6.9(4)  & $>$544      \\
          &             &            &          &   & 4.95(4) & --9.3(1)   & 23.4(2) & $>$550      \\
          &             &            &          &   & 1.85(6) & --21.47(7) & 7.3(2)  & $>$206      \\
          &             &            &          &   &         &            &         &             \\
J1125+261 & $<$ 0.009   &            &          &   & 0.088(6)& +51(3)     & 74(8)   & $>$10       \\
          &             &            &          &   & 1.36(1) & --7.2(1)   & 22.5(3) & $>$151      \\
          &             &            &          &   & 0.857(9)& --45.6(2)  & 30.9(5) & $>$95       \\
          &             &            &          &   &         &            &         &             \\
J1130--148& $<$0.006    &            &          &   & 0.21(2) & --9(2)     & 103(6)  & $>$35       \\
          & 0.007(1)    & +7(3)      & 37(6)    &   & 3.9(1)  & --7.13(4)  &8.9(2)   & 557         \\
          &             &            &          &   & 4.7(1)  & --6.72(8)  &20.3(4)  & $>$783      \\
          &             &            &          &   & 1.22(2) & +20.1(2)   &19.8(5)  & $>$203      \\
          &             &            &          &   &         &            &         &             \\
J1146+399 & $<$ 0.027   &            &          &   & 0.110(7)& +55(3)     & 75(8)   & $>$4        \\
          &             &            &          &   & 0.82(2) & --7.2(3)   & 25.4(8) & $>$30       \\
          &             &            &          &   & 1.11(1) & --43.0(4)  & 33.7(7) & $>$41       \\
          &             &            &          &   & 1.77(3) & --55.11(5) & 7.7(1)  & $>$66       \\
          &             &            &          &   &         &            &         &             \\
J1154--350& 0.022(3)    & +3.7(4)    & 8(1)     &   &         &            &         &             \\
          & 0.092(4)    & --8.3(1)   & 4.2(4)   &   &         & No data    &         &             \\
          & 0.016(3)    & --16(2)    & 13(5)    &   &         &            &         &             \\
          &             &            &          &   &         &            &         &             \\
J1221+282 & $<$ 0.012   &            &          &   & 0.77(3) & --1.4(2)   & 9.0(5)  & $>$64       \\
          &  0.01(0)    & --20(0)    &  --      &   & 0.47(4) & --18.9(4)  & 11(1)   & 47          \\
          &             &            &          &   & 1.52(3) & --26.3(7)  & 43.2(7) & $>$127      \\
          &  0.02(0)    & --38(0)    &  --      &   & 1.06(4) & --34.8(1)  & 6.1(3)  & 53          \\
          &             &            &          &   & 0.89(4) & --46.9(3)  & 16.0(9) & $>$74       \\
          &             &            &          &   &         &            &         &             \\
J1235--418& 0.132(7)    & --14.2(2)  & 8.1(5)   &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J1254+116 & $<$ 0.015   &            &          &   & 3.1(3)  & +2.4(4)    & 8.7(3)  & $>$207      \\
          & 0.03(1)     & --5.9(8)   & 4(2)     &   & 6.3(6)  & --3.49(3)  & 5.1(1)  & 213         \\
          &             &            &          &   & 2.3(5)  & --6(1)     & 10(1)   & $>$153      \\
          &             &            &          &   & 0.92(2) & --14.7(5)  & 41.3(8) & $>$61       \\
          &             &            &          &   & 0.082(9)& --80(3)    & 48(8)   & $>$5        \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
          &   \\ \cline{2-4} \cline{6-8}
          &             &             &             &          &             &      &       &       \\
Source    &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM    & & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &             &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J1257--319& 0.108(6)    & --16.0(2)  & --       &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J1316--336& 0.042(9)    & --8.5(7)   & 4(1)     &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J1344+141 & $<$ 0.009   &            &          &   & 1.40(5) & +00.40(5)  & 3.9(1)  & $>$156      \\
          &             &            &          &   & 3.20(6) & --03.9(1)  & 12.7(2) & $>$356      \\
          &             &            &          &   & 0.14(3) & --08(2)    & 93(9)   & $>$11       \\
          &             &            &          &   & 1.1(1)  & --10.7(4)  & 30(1)   & $>$122      \\
          &             &            &          &   &         &            &         &             \\
J1351--148& 0.19(3)     & --05.5(1)  & 3.4(1)   &   & 17.2(5) & --04.52(2) &  4.4(1) &   90        \\
          & $<$ 0.009   &            &          &   & 10.9(5) & --04.4(1)  & 11.0(3) & $>$1211     \\
          &             &            &          &   & 3.1(1)  & --02.8(5)  & 41(1)   &   $>$344    \\
          & 0.020(4)    & +22.0(6)   & 4(1)     &   &  5.7(1) & +22.9(1)   & 10.5(2) &   285       \\
          &             &            &          &   &         &            &         &             \\
J1357--154& 0.40(2)     & --2.1(2)   & --       &   & 25.1(1) & --3.779(7) & 5.75(3) & 76          \\
          & $<$ 0.045   &            &          &   & 6.6(5)  & --2.6(2)   & 18.5(7) & $>$147      \\
          &             &            &          &   & 5(2)    & +20.2(3)   & 10.0(9) & $>$111      \\
          &             &            &          &   & 1.2(3)  & --18(5)    & 30(5)   & $>$27       \\
          &             &            &          &   & 0.9(1)  & +26(12)    & 15(9)   & $>$20       \\
          &             &            &          &   &         &            &         &             \\
J1435+760 & $<$ 0.009   &            &          &   & 0.08(1) & +9(10)     & 146(15) & $>$9        \\
          &             &            &          &   & 1.51(3) & +0.42(8)   & 11.0(2) & $>$168      \\
          &             &            &          &   & 1.82(2) & --12.3(3)  & 39.0(6) & $>$202      \\
          &             &            &          &   & 0.60(4) & --38.5(5)  & 11(1)   & $>$67       \\
          &             &            &          &   & 0.26(3) & --51(1)    & 12(3)   & $>$29       \\
          &             &            &          &   & 1.94(2) & --69.8(1)  & 18.6(3) & $>$216      \\
          &             &            &          &   & 0.08(1) & --137(2)   & 16(4)   & $>$9        \\
          &             &            &          &   &         &            &         &             \\
J1445+099 & $<$ 0.006   &            &          &   & 2.68(5) & +0.36(9)   & 17.3(3) & $>$447      \\
          &             &            &          &   & 3.44(4) & --2.81(2)  & 5.14(7) & $>$573      \\
          &             &            &          &   & 0.35(4) & --8(1)     & 46(3)   & $>$58       \\
          &             &            &          &   &         &            &         &             \\
J1448--163& $<$ 0.009   &            &          &   & 0.29(3) & +10(2)     & 77(4)   & $>$32       \\
          &             &            &          &   & 3.1(2)  & +6.03(4)   & 4.7(2)  & $>$344      \\
          &             &            &          &   & 11.3(5) & --1.63(5)  & 19.8(3) & $>$1256     \\
          & 0.203(8)    & --4.60(7)  & --       &   & 12.1(4) & --3.37(4)  & 7.9(2)  & 66          \\
          & 0.05(3)     & --12(2)    & --       &   & 8.9(1)  & --6.00(1)  & 3.08(4) & 182         \\
          &             &            &          &   & 1.91(4) & --22.6(1)  & 6.7(2)  & $>$212      \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & & \multicolumn{3}{c}{{\bf HI Emission}
(LDS)}    &   \\ \cline{2-4} \cline{6-8}
          &             &             &             &          &             &      &      &        \\
Source    &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &   &            T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM &                      T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &  &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J1506+375 & $<$ 0.009   &            &          &   & 0.28(2) & --53(1)    & 33(3)   & $>$33       \\
          &             &            &          &   & 0.98(3) & --07.1(5)  & 31(1)   & $>$111      \\
          &             &            &          &   & 1.64(4) & +00.2(1)   & 8.9(3)  & $>$177      \\
          &             &            &          &   & 0.13(1) & +57(2)     & 44(6)   & $>$11       \\
          &             &            &          &   &         &            &         &             \\
J1513+236 & 0.15(3)     & 00.0(1)    & --       &   &  9.5(1) & --00.9(1)  & 9.2(1)  & 63          \\
          & $<$ 0.006   &            &          &   & 1.1(1)  & --03.4(4)  & 23(1)   & $>$183      \\
          & 0.26(5)     & --05.73(5) & --       &   & 15.8(1) & --04.06(1) & 3.23(2) & 61          \\
          &             &            &          &   & 0.22(2) & --19(4)    & 84(8)   & $>$33       \\
          &             &            &          &   &         &            &         &             \\
J1517--243& $<$ 0.012   &            &          &   & 13.2(6) & +2.3(2)    & 5.2(2)  & $>$667      \\
          &             &            &          &   & 6.2(1)  & --1.1(2)   & 29.0(2) & $>$517      \\
          & 0.071(5)    & --1.1(3)   & 5.7(6)   &   & 14(1)   & --1.3(1)   & 4.0(3)  & 204         \\
          & 0.105(6)    & --7.5(6)   & 3.8(3)   &   & 16(1)   & --4.92(8)  & 3.9(3)  & 161         \\
          &             &            &          &   & 5.8(9)  & --8.3(3)   & 4.0(4)  & $>$483      \\
          &             &            &          &   & 2.1(1)  & --14.7(2)  & 10.0(1) & $>$175      \\
          &             &            &          &   &         &            &         &             \\
J1520+202 & $<$ 0.009   &            &          &   & 8.7(6)  & --2.7(1)   & 6.9(2)  & $>$967      \\
          &             &            &          &   & 3.7(4)  & --2.78(9)  & 13.8(5) & $>$411      \\
          & 0.409(7)    & --5.28(5)  & --       &   & 19.4(5) & --5.331(8) & 3.83(4) & 58          \\
          &             &            &          &   & 0.49(2) & --17(1)    & 52(1)   & $>$54       \\
          &             &            &          &   &         &            &         &             \\
J1526--138& $<$ 0.006   &            &          &   & 1.32(4) & +18.6(1)   & 8.5(4)  & $>$220      \\
          & 0.073(9)    & +4.4(3)    & 4.3(9)   &   & 15.6(3) & +4.07(1)   & 4.51(4) & 222         \\
          &             &            &          &   & 11.7(5) & 0.0(1)     & 15.4(3) & $>$1950     \\
          & 0.092(8)    & --1.1(7)   & --       &   & 13.3(5) & --0.76(2)  & 4.02(8) & 151         \\
          &             &            &          &   & 1.90(9) & --3.3(4)   & 44.5(9) & $>$317      \\
          &             &            &          &   & 0.8(2)  & --5.9(2)   & 2.3(5)  & $>$133      \\
          & 0.029(5)    & --7(3)     & 9(5)     &   & 6.4(2)  & --9.15(5)  & 4.8(1)  & 224         \\
          &             &            &          &   & 0.16(1) & --82(2)    & 45(5)   & $>$27       \\
          &             &            &          &   &         &            &         &             \\
J1553+129 & 0.010(1)    &+6(4)       & 26(5)    &   & 3.1(1)  & +11.0(2)   & 7.3(4)  & 312         \\
          & 0.021(5)    &+2.4(7)     & 5(3)     &   & 3.1(3)  & +1.0(1)    & 4.6(4)  & 148         \\
          & $<$ 0.009   &            &          &   & 6.8(3)  & --0.7(2)   & 7.3(4)  & $>$756      \\
          &             &            &          &   & 0.94(5) & --9(1)     & 51(2)   & $>$104      \\
          &             &            &          &   &         &            &         &             \\
J1554--270& $<$ 0.009   &            &          &   & 3.7(4)  & +15.1(7)   & 9(1)    & $>$411      \\
          & 0.259(6)    & +1.2(2)    & --       &   & 28.5(9) & +2.68(4)   & 4.4(1)  & 125         \\
          &             &            &          &   & 10.8(9) & --4.1(7)   & 21(1)   & $>$1200     \\
          &             &            &          &   & 11.1(9) & --4.2(1)   & 6.3(5)  & $>$1233     \\
          &             &            &          &   & 0.8(3)  & --5(5)     & 73(17)  & $>$89       \\
          & 0.04(2)     & --16(8)    & 8(5)     &   &         &            &         &             \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)}& & \multicolumn{3}{c}{{\bf HI Emission}
 (LDS)}   &   \\ \cline{2-4} \cline{6-8}
          &             &             &             &          &             &      &    &          \\
Source    & $\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &              & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM
          & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          & &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J1557--000& 0.371(8)    & +0.34(7)   & 5.4(1)   &   & 28.0(3) & --1.19(4)  & 6.88(6) & 90          \\
          & $<$ 0.012   &            &          &   & 5.1(3)  & +0.2(6)    & 22.6(5) & $>$425      \\
          &             &            &          &   & 10.5(2) & +1.37(3)   & 2.6(2)  & $>$875      \\
          &             &            &          &   & 1.3(4)  & +13.8(3)   & 9(1)    & $>$108      \\
          &             &            &          &   & 1.8(3)  & +19(2)     & 19(2)   & $>$150      \\
          &             &            &          &   &         &            &         &             \\
J1602+334 & $<$ 0.006   &            &          &   & 7.5(2)  & --0.03(3)  & 3.65(4) & $>$1250     \\
          &             &            &          &   & 3.11(6) & --2.77(7)  & 16.0(2) & $>$518      \\
          & 0.111(4)    & --3.0(1)   & 5.6(3)   &   & 6.14(9) & --3.49(6)  & 4.51(8) & 58          \\
          &             &            &          &   & 0.143(7)& --19(2)    & 149(5)  & $>$24       \\
          &             &            &          &   & 0.66(2) & --21.1(2)  & 12.7(5) & $>$110      \\
          &             &            &          &   &         &            &         &             \\
J1609+266 & $<$ 0.009   &            &          &   & 0.11(2) & +43(1)     & 13(3)   & $>$12       \\
          & 0.123(5)    & --1.7(2)   & --       &   & 9.39(8) & --1.90(1)  & 7.79(5) & 81          \\
          &             &            &          &   & 3.36(8) & --5.42(8)  & 23.8(3) & $>$373      \\
          & 0.056(9)    & --10(2)    & 4(1)     &   & 5.86(6) & --9.99(2)  & 4.26(4) & 108         \\
          &             &            &          &   & 0.152(6)& --63(5)    & 133(10) & $>$17       \\
          &             &            &          &   &         &            &         &             \\
J1613+342 & $<$ 0.003   &            &          &   & 2.14(6) & --3.48(8)  & 19.9(4) & $>$713      \\
          &             &            &          &   & 0.80(6) & --4.5(1)   & 7.4(5)  & $>$267      \\
          &             &            &          &   & 0.18(2) & --7(2)     & 83(5)   & $>$60       \\
          &             &            &          &   & 0.10(2) & --49.9(8)  & 9(2)    & $>$33       \\
          &             &            &          &   &         &            &         &             \\
J1634+627 & $<$ 0.002   &            &          &   & 1.51(2) & --1.6(4)   & 22.2(7) & $>$252      \\
          &             &            &          &   & 2.73(5) & --20.91(4) & 6.1(1)  & $>$455      \\
          &             &            &          &   & 1.72(7) & --23.2(4)  & 19.4(5) & $>$287      \\
          &             &            &          &   & 0.19(1) & --128(1)   & 44(3)   & $>$32       \\
          &             &            &          &   &         &            &         &             \\
J1635+381 & $<$ 0.006   &            &          &   & 0.09(2) & +2(5)      & 105(15) & $>$15       \\
          &             &            &          &   & 0.92(8) & --0.3(6)   & 7.7(9)  & $>$153      \\
          &             &            &          &   & 1.03(5) & --4.7(3)   & 29(1)   & $>$172      \\
          &             &            &          &   & 1.3(1)  & --6.7(3)   & 6.4(5)  & $>$217      \\
          &             &            &          &   &         &            &         &             \\
J1638+625 & $<$ 0.009   &            &          &   & 1.64(3) & --1.6(4)   & 22.6(7) & $>$182      \\
          & 0.028(4)    & --20.1(4)  & 4(1)     &   & 4.50(6) & --21.05(2) & 5.05(7) & 161         \\
          &             &            &          &   & 1.97(7) & --23.1(3)  & 19.0(5) & $>$219      \\
          &             &            &          &   & 0.40(1) & --133.0(7) & 46(2)   & $>$44       \\
          &             &            &          &   &         &            &         &             \\
J1640+123 & 0.040(5)    & --1.5(4)   & --       &   & 3.7(5)  & +0.13(4)   & 3.1(2)  & 94          \\
          & $<$ 0.009   &            &          &   & 6.6(6)  & +0.9(2)    & 8.1(2)  & $>$733      \\
          &             &            &          &   & 3.1(4)  & +4.7(1)    & 3.7(3)  & $>$344      \\
          &             &            &          &   & 3.76(5) & +5.49(9)   & 26.5(2) & $>$418      \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission} (LDS)}
          &   \\ \cline{2-4} \cline{6-8}
          &             &             &             &     &     &             &      &              \\
Source    &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM   &
          & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM
          & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &   &(km s$^{-1}$)&(km s$^{-1}$)& &(K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J1737+063 & 0.258(7)    & +2.63(9)   & 6.0(2)   &   & 19.8(1) & +1.62(3)   & 4.65(4) & 87          \\
          & $<$ 0.015   &            &          &   & 14.6(1) & +6.02(3)   & 4.41(5) & $>$973      \\
          &             &            &          &   & 4.69(6) & +6.8(1)    & 26.1(3) & $>$313      \\
          &             &            &          &   & 0.59(5) & +20(2)     & 64(3)   & $>$39       \\
          &             &            &          &   &         &            &         &             \\
J1745+173 & 0.060(8)    & 0.0(4)     & --       &   & 11.2(1) & +0.80(1)   & 4.27(4) & 192         \\
          & $<$ 0.012   &            &          &   & 5.7(1)  & +3.3(1)    & 20.2(4) & $>$475      \\
          &             &            &          &   & 2.2(1)  & +14.7(9)   & 48(1)   & $>$183      \\
          &             &            &          &   & 2.0(2)  & +36.9(2)   & 6.0(4)  & $>$167      \\
          &             &            &          &   & 0.6(1)  & +44(2)     & 12(3)   & $>$50       \\
          &             &            &          &   &         &            &         &             \\
J1751+096 & 0.066(3)    & +25.6(2)   & 3.3(2)   &   & 3.9(1)  & +25.1(1)   & 7.1(3)  & 61          \\
          & $<$ 0.006   &            &          &   & 0.32(8) & +25(7)     & 91(13)  & $>$53       \\
          &             &            &          &   & 7.5(2)  & +13.1(2)   & 29.9(5) & $>$1250     \\
          & 0.051(3)    & +12.7(2)   & 6.2(6)   &   & 7.0(2)  & +10.54(6)  & 7.4(3)  & 141         \\
          & 0.235(3)    & +2.02(5)   & 5.5(1)   &   & 27.6(1) & +1.91(2)   & 6.43(4) & 132         \\
          &             &            &          &   & 0.28(5) & --47(2)    & 22(6)   & $>$47       \\
          &             &            &          &   & 0.56(9) & --112(4)   & 28(6)   & $>$93       \\
          &             &            &          &   & 0.5(1)  & --137(5)   & 26(6)   & $>$83       \\
          &             &            &          &   &         &            &         &             \\
J1800+784 & 0.016(2)    & +1.4(7)    & 9(2)     &   & 5.3(1)  & +1.58(3)   & 4.23(6) & 334         \\
          & $<$0.006    &            &          &   & 4.41(6) & --4.04(7)  & 7.7(2)  & $>$735      \\
          &             &            &          &   & 3.04(6) & --6.3(3)   & 27.5(6) & $>$507      \\
          &             &            &          &   & 0.98(5) & --30.3(5)  & 18.9(7) & $>$163      \\
          &             &            &          &   &         &            &         &             \\
J1845+401 & 0.099(5)    & +4.3(1)    & 4.6(3)   &   & 11.0(3) & +1.3(1)    & 10.4(1) & 117         \\
          & $<$ 0.009   &            &          &   & 2.93(7) & +1.3(1)    & 36.1(4) & $>$326      \\
          &             &            &          &   & 9.5(3)  & +0.36(2)   & 4.84(8) & $>$320      \\
          &             &            &          &   & 3.2(1)  & --9.0(2)   & 9.2(4)  & $>$356      \\
          &             &            &          &   & 1.81(1) &--97.4(1)   & 36.3(3) & $>$201      \\
          &             &            &          &   &         &            &         &             \\
J1923--210& 0.053(7)    & +2.5(6)    & 5(2)     &   & 10.2(2) & +2.24(5)   & 4.66(9) & 192         \\
          & $<$ 0.009   &            &          &   & 11.7(2) & +3.78(3)   & 12.7(2) & $>$1300     \\
          & 0.055(8)    & +9.7(6)    & 3.4(7)   &   & 1.9(2)  & +5.7(1)    & 3.2(3)  & 35          \\
          &             &            &          &   & 1.8(1)  & +7.4(4)    & 35(1)   & $>$200      \\
          &             &            &          &   & 0.58(2) & +47.4(6)   & 22(1)   & $>$64       \\
          &             &            &          &   &         &            &         &             \\
J2005+778 & 0.07(2)     & --3(1)     & --       &   & 9.3(1)  & 0.07(2)    & 3.90(5) & 138         \\
          & 0.05(3)     & --7(2)     & 16(3)    &   & 5.1(6)  & --5.0(3)   & 11.5(7) & 105         \\
          & 0.08(3)     & --8(3)     & --       &   & 4.0(2)  & --10.71(5) & 3.3(1)  & 52          \\
          & $<$ 0.009   &            &          &   & 8.8(7)  & --11.8(1)  & 26.9(5) & $>$978      \\
          &             &            &          &   & 0.11(2) & --17(9)    & 141(31) & $>$12       \\
          &             &            &          &   & 1.8(4)  & --17.6(2)  & 5.0(7)  & $>$200      \\
          & 0.05(1)     & --25(4)    & --       &   & 7.2(3)  & --23.59(8) & 7.4(2)  & 148         \\
          &             &            &          &   & 0.18(2) & --113(2)   & 34(5)   & $>$20       \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & & \multicolumn{3}{c}{{\bf HI Emission}
 (LDS)}   &   \\ \cline{2-4} \cline{6-8}
          &             &             &             &    &      &             &      &              \\
Source    &$\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &
          & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM
          & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &    &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J2009+724 & 0.20(2)     & --5.2(1)   & --       &   & 22.8(1) & --5.11(1)  & 9.54(5) & 126         \\
          & $<$ 0.009   &            &          &   & 7.0(1)  & --10.1(2)  & 29.2(3) & $>$778      \\
          &             &            &          &   & 3.4(1)  & --22.23(8) & 8.3(3)  & $>$378      \\
          &             &            &          &   & 3.9(2)  & --52.9(2)  & 21.5(5) & $>$433      \\
          &             &            &          &   & 1.7(2)  & --55.1(1)  & 8.7(6)  & $>$189      \\
          &             &            &          &   & 0.83(2) & --123.6(4) & 35(1)   & $>$92       \\
          &             &            &          &   &         &            &         &             \\
J2011--067& $<$ 0.006   &            &          &   & 0.57(2) & +53.6(7)   & 27(2)   &$>$95        \\
          &             &            &          &   & 0.40(4) & +30.6(6)   & 11(1)   & $>$44       \\
          & 0.020(3)    & +11.1(6)   &  --      &   & 0.8(1)  & +9.9(2)    & 4.9(8)  & 40          \\
          &             &            &          &   & 4.4(2)  & +4.4(1)    & 23.9(4) & $>$733      \\
          & 0.058(1)    & +0.1(2)    & 7.2(4)   &   & 5.9(3)  & +1.25(4)   & 3.7(1)  & 105         \\
          &             &            &          &   & 9.7(1)  & --2.93(7)  & 6.5(1)  &$>$1617     \\
          &             &            &          &   &         &            &         &             \\
J2047--026& $<$ 0.006   &            &          &   & 1.1(4)  & --2(1)     & 5(1)    & $>$183      \\
          & 0.035(3)    &    +6(1)   &   4(2)   &   & 4.7(5)  & +2.0(2)    & 4.4(2)  & 134         \\
          &             &            &          &   & 4.2(3)  & +3.9(0.2)  & 19(1)   & $>$700      \\
          & 0.012(4)    & +13(3)     & 5(7)     &   & 0.8(1)  & +9.4(3)    & 4.9(9)  &  67         \\
          &             &            &          &   & 1.1(0.3)& +18(5)     & 33(5)   &  $>$183     \\
          &             &            &          &   & 0.30(4) & +35.5(3)   & 4.7(8)  &   $>$50     \\
          &             &            &          &   &  0.10(1)& +48(8)     & 50(5)   &   $>$17     \\
          &             &            &          &   &         &            &         &             \\
J2130+050 & 0.10(1)     & +01.40(7)  & 3.8(1)   &   & 16.3(2) & +00.60(3)  & 6.7(1)  & 163         \\
          & $<$ 0.006   &            &          &   & 4.1(2)  & +06.1(4)   & 18.1(8) & $>$683      \\
          &             &            &          &   & 1.3(2)  & +14(2)     & 50(3)   & $>$216      \\
          &             &            &          &   &         &            &         &             \\
J2136+006 &  0.14(2)    &  0(2)      & --       &   & 8.6(1)  &  +00.8(4)  & 6.0(1)  &     61      \\
          &  0.10(5)    & +05.5(1)   & 4.7(4)   &   & 8.5(1)  & +06.20(3)  & 4.0(1)  &    85       \\
          & $<$ 0.006   &            &          &   & 6.9(1)  & +04.80(6)  & 19.6(2) & $>$1150     \\
          &             &            &          &   & 0.40(2) &--36.0(8)   & 23(2)   & $>$67       \\
          &             &            &          &   &         &            &         &             \\
J2137--207& 0.025(2)    & --1.2(3)   & 3.8(5)   &   & 3.7(2)  & +1.03(4)   & 7.1(1)  & 150         \\
          & $<$ 0.006   &            &          &   & 3.6(1)  & --0.6(1)   & 15.7(6) & $>$600      \\
          &             &            &          &   & 2.4(2)  & --3.7(2)   & 29.3(6) & $>$400      \\
          &             &            &          &   &         &            &         &             \\
J2148+069 & $<$ 0.006   &            &          &   & 7.8(1)  & --7.62(4)  & 5.92(9) & $>$1300     \\
          & 0.079(3)    & --2.1(2)   & 8.0(4)   &   & 6.7(3)  & +0.63(9)   & 11.2(3) & 88          \\
          &             &            &          &   & 4.3(3)  & +2.3(2)    & 23.6(5) & $>$717      \\
          & 0.040(4)    & +7.7(2)    & --       &   &         &            &         &             \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & & \multicolumn{3}{c}{{\bf HI Emission}
 (LDS)}   &   \\ \cline{2-4} \cline{6-8}
          &             &             &             &     &      &             &      &              \\
Source    & $\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM  &
          & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM
          & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &  &(km s$^{-1}$)&(km s$^{-1}$)&&  (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J2212+018 & $<$ 0.003   &            &          &   & 0.08(1) & +35(8)     & 109(12) & $>$27       \\
          & 0.016(1)    & +7.0(9)    & 14(2)    &   & 4.5(1)  & +0.32(8)   & 11.2(3) & 284         \\
          &             &            &          &   & 3.4(1)  & --1.7(1)   & 24.2(4) & $>$1133     \\
          & 0.037(4)    & --3.6(2)   & --       &   & 6.05(8) & --7.23(2)  & 4.64(6) & 167         \\
          &             &            &          &   &         &            &         &             \\
J2214--385& $<$ 0.006   &            &          &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J2219--279& $<$ 0.009   &            &          &   & 0.7(4)  & --13.2(4)  & 11(2)   & $>$78       \\
          &             &            &          &   & 1.4(5)  & --4(2)     & 18(4)   & $>$156      \\
          &             &            &          &   & 0.6(4)  & --3.9(7)   & 32(4)   & $>$67       \\
          &             &            &          &   &         &            &         &             \\
J2225--049& $<$ 0.009   &            &          &   & 0.15(2) & --10(3)    & 60(6)   & $>$17       \\
          &             &            &          &   & 9.2(2)  & --5.24(9)  & 5.09(1) & $>$1022     \\
          &             &            &          &   & 2.8(4)  & --2.50(5)  & 2.8(2)  & $>$200      \\
          & 0.124(4)    & --2.4(1)   & 5.4(3)   &   & 10.15(7)& +0.15(7)   & 15.2(1) & 87          \\
          & 0.029(4)    & +8(2)      & --       &   & 1.25(8) & +8.77(6)   & 3.4(2)  & 44          \\
          &             &            &          &   & 0.68(4) & +16.8(1)   & 4.8(4)  & $>$76       \\
          &             &            &          &   &         &            &         &             \\
J2232+117 & $<$ 0.009   &            &          &   & 9.87(8) & +0.6(1)    & 14.1(2) & $>$1097     \\
          &             &            &          &   & 0.77(5) & --3.4(0.6) & 50(2)   & $>$86       \\
          & 0.079(3)    & --4.6(2)   & 8.3(5)   &   & 7.4(2)  & --5.81(2)  & 5.3(1)  & 94          \\
          & 0.040(4)    & --15.3(3)  & --       &   & 3.83(7) & --13.88(3) & 3.92(8) & 96          \\
          &             &            &          &   &         &            &         &             \\
J2236+284 & $<$ 0.012   &            &          &   & 4(1)    & +5(2)      & 14(2)   & $>$333      \\
          & 0.018(4)    & --1(1)     & 12(4)    &   & 8(2)    & --0.16(4)  & 8.7(4)  & 448         \\
          &             &            &          &   & 0.6(1)  & 0(3)       & 51(4)   & $>$50       \\
          & 0.031(5)    & --14.2(6)  & 5(1)     &   & 3.6(2)  & --11.0(2)  & 10.1(3) & 118         \\
          &             &            &          &   & 1.5(1)  & --24.3(2)  & 12.3(7) & $>$125      \\
          &             &            &          &   & 0.64(5) & --61.0(3)  & 13.5(9) & $>$53       \\
          &             &            &          &   & 0.61(4) & --68(2)    & 40(2)   & $>$51       \\
          &             &            &          &   &         &            &         &             \\
J2246--121& $<$ 0.009   &            &          &   & 4.36(6) & +3.84(3)   & 4.67(6) & $>$484      \\
          &             &            &          &   & 7.33(9) & --1.31(3)  & 21.6(1) & $>$814      \\
          & 0.016(3)    &  --2.9(9)  & 8(2)     &   & 4.93(8) & --3.46(3)  & 7.05(9) & 308         \\
          &             &            &          &   &         &            &         &             \\
J2250+143 & 0.037(3)    & --4.2(3)   & 5.0(6)   &   & 5.7(1)  & --2.02(2)  & 4.06(7) & 157         \\
          & $<$ 0.006   &            &          &   & 8.6(1)  & --2.52(3)  & 13.9(1) & $>$1433     \\
          &             &            &          &   & 0.91(3) & --13.2(9)  & 53(2)   & $>$152      \\
          &             &            &          &   & 2.01(5) & --15.34(6) & 5.2(2)  & $>$335      \\
          &             &            &          &   & 0.38(4) & --40.7(5)  & 13(2)   & $>$63       \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
\end{small}
\end{table}

\clearpage

\begin{table}[ht]
\begin{small}
\begin{tabular}{l l l l l l l l l} \hline \hline
          & \multicolumn{3}{c}{{\bf HI Absorption} (GMRT)} & &\multicolumn{3}{c}{{\bf HI Emission}
 (LDS)}   &   \\ \cline{2-4} \cline{6-8}
          &             &             &        &     &          &             &      &              \\
Source    & $\tau_{\scriptscriptstyle{\rm{HI}}}$  &  V$_{\scriptscriptstyle{\rm{lsr}}}$  &    FWHM   &
          & T$_{\scriptscriptstyle{\rm{B}}}$    & V$_{\scriptscriptstyle{\rm{lsr}}}$   & FWHM
          & T$_{\scriptscriptstyle{\rm{S}}}$   \\
          &  &(km s$^{-1}$)&(km s$^{-1}$)&& (K)      &(km s$^{-1}$)&(km s$^{-1}$)& (K)   \\ \hline
          &             &            &          &   &         &            &         &             \\
J2251+188 & 0.041(4)    & --0.3(3)   &7.3(9)    &   & 14.74(8)& --0.27(2)  & 10.51(6)& 367         \\
          & $<$ 0.006   &            &          &   & 1.88(8) & --7.5(4)   & 30.0(9) & $>$313      \\
          & 0.015(3)    & --9(3)     & 22(3)    &   & 1.47(8) & --8.6(1)   & 5.4(3)  & 99          \\
          &             &            &          &   &         &            &         &             \\
J2302--373& $<$ 0.006   &            &          &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
J2340+135 & $<$ 0.006   &            &          &   & 2.12(9) & +4.84(7)   & 4.4(2)  & $>$353      \\
          &             &            &          &   & 2.3(2)  & --2.20(6)  & 3.0(2)  & $>$383      \\
          & 0.216(5)    & --4.60(7)  & 3.5(1)   &   & 9.1(2)  & --4.58(7)  & 15.5(1) & 47          \\
          & 0.098(5)    & --11(3)    & --       &   & 5.8(1)  & --6.27(5)  & 5.6(1)  & 62          \\
          &             &            &          &   & 1.41(2) & --36.2(2)  & 27.9(5) & $>$235      \\
          &             &            &          &   &         &            &         &             \\
J2341--351& $<$ 0.012   &            &          &   &         & No data    &         &             \\
          &             &            &          &   &         &            &         &             \\
\hline \hline \end{tabular}
